Reconfigurable Plug-and-play Distributed Model Predictive Control for Reference Tracking

A plug-and-play model predictive control (PnP MPC) scheme is proposed for varying-topology networks to track piecewise constant references. The proposed scheme allows subsystems to occasionally join and leave the network while preserving asymptotic stability and recursive feasibility and comprises two main phases. In the redesign phase, passivity-based control is used to ensure that asymptotic stability of the network is preserved. In the transition phase, reconfigurable terminal ingredients are used to ensure that the distributed MPC problem is initially feasible after the PnP operation. The efficacy of the proposed scheme is evaluated by applying it to a network of mass-spring-damper systems and comparing it to a benchmark scheme. It is found that the novel redesign phase results in faster PnP operations, whereas the novel transition phase increases flexibility by accepting more requests.

==> Topology.tex <==
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
	% nodes
	\node[draw,thick,rectangle,rounded corners=0.25cm,minimum size=.8cm] (Mass1) {Mass 1};
	\node[draw,thick,rectangle,rounded corners=0.25cm,minimum size=.8cm, below = 0.55cm of Mass1] (Mass8) {Mass 8};
	\node[draw,thick,rectangle,rounded corners=0.25cm,minimum size=.8cm, right = 0.8cm of Mass1] (Mass2) {Mass 2};
	\node[draw,thick,rectangle,rounded corners=0.25cm,minimum size=.8cm, right = 0.8cm of Mass1, below = 0.55cm of Mass2] (Mass3) {Mass 3};
	\node[draw,thick,rectangle,rounded corners=0.25cm,minimum size=.8cm, right = 0.8cm of Mass2] (Mass5) {Mass 5};
	\node[draw,thick,rectangle,rounded corners=0.25cm,minimum size=.8cm, right = 0.8cm of Mass2, below = 0.55cm of Mass5] (Mass4) {Mass 4};
	\node[draw,thick,rectangle,rounded corners=0.25cm,minimum size=.8cm, right = 0.5cm of Mass5] (Mass6) {Mass 6};
	\node[draw,thick,rectangle,rounded corners=0.25cm,minimum size=.8cm, right = 0.8cm of Mass5, below = 0.55cm of Mass6] (Mass7) {Mass 7};
	% connections
	\draw[Stealth-Stealth,thick] (Mass1) -- (Mass2);
	\draw[Stealth-Stealth,thick] (Mass1) -- (Mass8);
	\draw[Stealth-Stealth,thick] (Mass2) -- (Mass3);
	\draw[Stealth-Stealth,thick] (Mass2) -- (Mass5);
	\draw[Stealth-Stealth,thick] (Mass3) -- (Mass4);
	\draw[Stealth-Stealth,thick] (Mass4) -- (Mass5);
	\draw[Stealth-Stealth,thick] (Mass5) -- (Mass6);
	\draw[Stealth-Stealth,thick] (Mass5) -- (Mass7);
\end{tikzpicture}
